An RKHS Perspective on Tree Ensembles

Random Forests and Gradient Boosting are among the most effective algorithms for supervised learning on tabular data. Both belong to the class of tree-based ensemble methods, where predictions are obtained by aggregating many randomized regression trees. In this paper, we develop a theoretical framework for analyzing such methods through Reproducing Kernel Hilbert Spaces (RKHSs) constructed on tree ensembles -- more precisely, on the random partitions generated by randomized regression trees. We establish fundamental analytical properties of the resulting Random Forest kernel, including boundedness, continuity, and universality, and show that a Random Forest predictor can be characterized as the unique minimizer of a penalized empirical risk functional in this RKHS, providing a variational interpretation of ensemble learning. We further extend this perspective to the continuous-time formulation of Gradient Boosting introduced by Dombry and Duchamps, and demonstrate that it corresponds to a gradient flow on a Hilbert manifold induced by the Random Forest RKHS. A key feature of this framework is that both the kernel and the RKHS geometry are data-dependent, offering a theoretical explanation for the strong empirical performance of tree-based ensembles. Finally, we illustrate the practical potential of this approach by introducing a kernel principal component analysis built on the Random Forest kernel, which enhances the interpretability of ensemble models, as well as GVI, a new geometric variable importance criterion.

==> accuracy_boxplot.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-17 16:01:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (469.76,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 56.23, 79.40) rectangle (463.75,283.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 56.23, 79.40) rectangle (463.75,283.08);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 56.23, 93.35) --
	(463.75, 93.35);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 56.23,122.02) --
	(463.75,122.02);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 56.23,150.70) --
	(463.75,150.70);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 56.23,179.38) --
	(463.75,179.38);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 56.23,208.05) --
	(463.75,208.05);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 56.23,236.73) --
	(463.75,236.73);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 56.23,265.41) --
	(463.75,265.41);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] ( 80.20, 79.40) --
	( 80.20,283.08);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] (120.15, 79.40) --
	(120.15,283.08);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] (160.11, 79.40) --
	(160.11,283.08);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] (200.06, 79.40) --
	(200.06,283.08);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] (240.01, 79.40) --
	(240.01,283.08);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] (279.97, 79.40) --
	(279.97,283.08);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] (319.92, 79.40) --
	(319.92,283.08);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] (359.88, 79.40) --
	(359.88,283.08);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] (399.83, 79.40) --
	(399.83,283.08);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] (439.78, 79.40) --
	(439.78,283.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.20,242.61) -- ( 80.20,265.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.20,176.79) -- ( 80.20,105.96);
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 67.21,242.61) --
	( 67.21,176.79) --
	( 93.18,176.79) --
	( 93.18,242.61) --
	( 67.21,242.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 67.21,217.80) -- ( 93.18,217.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.15,243.90) -- (120.15,265.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.15,186.97) -- (120.15,119.73);
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (107.17,243.90) --
	(107.17,186.97) --
	(133.14,186.97) --
	(133.14,243.90) --
	(107.17,243.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (107.17,222.96) -- (133.14,222.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.11,245.62) -- (160.11,265.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.11,172.78) -- (160.11, 97.07);
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (147.12,245.62) --
	(147.12,172.78) --
	(173.09,172.78) --
	(173.09,245.62) --
	(147.12,245.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (147.12,219.52) -- (173.09,219.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.06,242.03) -- (200.06,265.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.06,182.53) -- (200.06,110.55);
\definecolor{fillColor}{RGB}{255,107,107}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (187.08,242.03) --
	(187.08,182.53) --
	(213.05,182.53) --
	(213.05,242.03) --
	(187.08,242.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (187.08,223.82) -- (213.05,223.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.01,253.36) -- (240.01,265.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.01,209.06) -- (240.01,182.24);
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (227.03,253.36) --
	(227.03,209.06) --
	(253.00,209.06) --
	(253.00,253.36) --
	(227.03,253.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (227.03,240.46) -- (253.00,240.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.97,252.50) -- (279.97,265.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.97,207.62) -- (279.97,189.70);
\definecolor{fillColor}{RGB}{221,160,221}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (266.98,252.50) --
	(266.98,207.62) --
	(292.95,207.62) --
	(292.95,252.50) --
	(266.98,252.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (266.98,235.58) -- (292.95,235.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.92,251.21) -- (319.92,265.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.92,226.12) -- (319.92,190.85);
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (306.94,251.21) --
	(306.94,226.12) --
	(332.91,226.12) --
	(332.91,251.21) --
	(306.94,251.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (306.94,246.48) -- (332.91,246.48);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (359.88,179.38) circle (  1.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.88,250.64) -- (359.88,265.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.88,226.12) -- (359.88,193.43);
\definecolor{fillColor}{RGB}{107,182,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (346.89,250.64) --
	(346.89,226.12) --
	(372.86,226.12) --
	(372.86,250.64) --
	(346.89,250.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (346.89,238.45) -- (372.86,238.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.83,257.66) -- (399.83,265.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.83,220.81) -- (399.83,185.11);
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (386.84,257.66) --
	(386.84,220.81) --
	(412.81,220.81) --
	(412.81,257.66) --
	(386.84,257.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (386.84,251.93) -- (412.81,251.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.78,253.36) -- (439.78,265.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.78,216.51) -- (439.78,164.75);
\definecolor{fillColor}{RGB}{144,238,144}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (426.80,253.36) --
	(426.80,216.51) --
	(452.77,216.51) --
	(452.77,253.36) --
	(426.80,253.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (426.80,244.18) -- (452.77,244.18);
\definecolor{drawColor}{RGB}{107,182,255}
\definecolor{fillColor}{RGB}{107,182,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.77,245.33) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.38,245.33) circle (  1.75);
\definecolor{drawColor}{RGB}{144,238,144}
\definecolor{fillColor}{RGB}{144,238,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.07,250.21) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.09,255.37) circle (  1.75);
\definecolor{drawColor}{RGB}{221,160,221}
\definecolor{fillColor}{RGB}{221,160,221}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.04,250.21) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.47,247.05) circle (  1.75);
\definecolor{drawColor}{RGB}{255,107,107}
\definecolor{fillColor}{RGB}{255,107,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.56,247.05) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.70,248.77) circle (  1.75);
\definecolor{drawColor}{RGB}{166,86,40}
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.68,248.77) circle (  1.75);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.76,250.21) circle (  1.75);
\definecolor{drawColor}{RGB}{107,182,255}
\definecolor{fillColor}{RGB}{107,182,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.60,265.41) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.25,265.41) circle (  1.75);
\definecolor{drawColor}{RGB}{144,238,144}
\definecolor{fillColor}{RGB}{144,238,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.12,265.41) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.76,265.41) circle (  1.75);
\definecolor{drawColor}{RGB}{221,160,221}
\definecolor{fillColor}{RGB}{221,160,221}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.87,258.52) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.49,259.38) circle (  1.75);
\definecolor{drawColor}{RGB}{255,107,107}
\definecolor{fillColor}{RGB}{255,107,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.38,237.02) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.67,242.46) circle (  1.75);
\definecolor{drawColor}{RGB}{166,86,40}
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.57,236.44) circle (  1.75);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.21,238.45) circle (  1.75);
\definecolor{drawColor}{RGB}{107,182,255}
\definecolor{fillColor}{RGB}{107,182,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.43,179.38) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.63,190.85) circle (  1.75);
\definecolor{drawColor}{RGB}{144,238,144}
\definecolor{fillColor}{RGB}{144,238,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.19,179.38) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.54,185.11) circle (  1.75);
\definecolor{drawColor}{RGB}{221,160,221}
\definecolor{fillColor}{RGB}{221,160,221}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.09,189.99) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.27,191.71) circle (  1.75);
\definecolor{drawColor}{RGB}{255,107,107}
\definecolor{fillColor}{RGB}{255,107,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.73,180.24) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.72,179.38) circle (  1.75);
\definecolor{drawColor}{RGB}{166,86,40}
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.58,180.24) circle (  1.75);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.54,187.98) circle (  1.75);
\definecolor{drawColor}{RGB}{107,182,255}
\definecolor{fillColor}{RGB}{107,182,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.61,237.02) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.57,237.02) circle (  1.75);
\definecolor{drawColor}{RGB}{144,238,144}
\definecolor{fillColor}{RGB}{144,238,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.49,226.41) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.96,226.41) circle (  1.75);
\definecolor{drawColor}{RGB}{221,160,221}
\definecolor{fillColor}{RGB}{221,160,221}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.62,226.41) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.89,226.41) circle (  1.75);
\definecolor{drawColor}{RGB}{255,107,107}
\definecolor{fillColor}{RGB}{255,107,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.79,226.41) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.29,226.41) circle (  1.75);
\definecolor{drawColor}{RGB}{166,86,40}
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.30,219.52) circle (  1.75);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.76,222.96) circle (  1.75);
\definecolor{drawColor}{RGB}{107,182,255}
\definecolor{fillColor}{RGB}{107,182,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.49,246.48) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.84,246.48) circle (  1.75);
\definecolor{drawColor}{RGB}{144,238,144}
\definecolor{fillColor}{RGB}{144,238,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (437.44,251.93) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.36,251.93) circle (  1.75);
\definecolor{drawColor}{RGB}{221,160,221}
\definecolor{fillColor}{RGB}{221,160,221}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.74,249.06) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.09,251.93) circle (  1.75);
\definecolor{drawColor}{RGB}{255,107,107}
\definecolor{fillColor}{RGB}{255,107,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.33,151.85) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.30,219.52) circle (  1.75);
\definecolor{drawColor}{RGB}{166,86,40}
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.35,173.35) circle (  1.75);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.12,151.85) circle (  1.75);
\definecolor{drawColor}{RGB}{107,182,255}
\definecolor{fillColor}{RGB}{107,182,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.17,215.22) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.14,215.22) circle (  1.75);
\definecolor{drawColor}{RGB}{144,238,144}
\definecolor{fillColor}{RGB}{144,238,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.35,210.92) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.13,215.22) circle (  1.75);
\definecolor{drawColor}{RGB}{221,160,221}
\definecolor{fillColor}{RGB}{221,160,221}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.52,192.57) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.82,187.98) circle (  1.75);
\definecolor{drawColor}{RGB}{255,107,107}
\definecolor{fillColor}{RGB}{255,107,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.57,110.55) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.61, 97.07) circle (  1.75);
\definecolor{drawColor}{RGB}{166,86,40}
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.62,105.96) circle (  1.75);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.40,119.73) circle (  1.75);
\definecolor{drawColor}{RGB}{107,182,255}
\definecolor{fillColor}{RGB}{107,182,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.78,193.43) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.50,194.57) circle (  1.75);
\definecolor{drawColor}{RGB}{144,238,144}
\definecolor{fillColor}{RGB}{144,238,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.51,164.75) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.19,194.57) circle (  1.75);
\definecolor{drawColor}{RGB}{221,160,221}
\definecolor{fillColor}{RGB}{221,160,221}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.95,189.70) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.80,182.24) circle (  1.75);
\definecolor{drawColor}{RGB}{255,107,107}
\definecolor{fillColor}{RGB}{255,107,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.83,184.82) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.63,166.18) circle (  1.75);
\definecolor{drawColor}{RGB}{166,86,40}
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.05,181.10) circle (  1.75);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.32,185.97) circle (  1.75);
\definecolor{drawColor}{RGB}{107,182,255}
\definecolor{fillColor}{RGB}{107,182,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.40,238.45) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.67,247.63) circle (  1.75);
\definecolor{drawColor}{RGB}{144,238,144}
\definecolor{fillColor}{RGB}{144,238,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.15,222.10) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.24,253.07) circle (  1.75);
\definecolor{drawColor}{RGB}{221,160,221}
\definecolor{fillColor}{RGB}{221,160,221}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.69,222.68) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.17,232.71) circle (  1.75);
\definecolor{drawColor}{RGB}{255,107,107}
\definecolor{fillColor}{RGB}{255,107,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.40,212.64) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.32,211.21) circle (  1.75);
\definecolor{drawColor}{RGB}{166,86,40}
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.51,217.80) circle (  1.75);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.73,226.98) circle (  1.75);
\definecolor{drawColor}{RGB}{107,182,255}
\definecolor{fillColor}{RGB}{107,182,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.53,237.59) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.98,247.05) circle (  1.75);
\definecolor{drawColor}{RGB}{144,238,144}
\definecolor{fillColor}{RGB}{144,238,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (442.02,244.18) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.36,250.21) circle (  1.75);
\definecolor{drawColor}{RGB}{221,160,221}
\definecolor{fillColor}{RGB}{221,160,221}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.83,235.58) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.71,240.46) circle (  1.75);
\definecolor{drawColor}{RGB}{255,107,107}
\definecolor{fillColor}{RGB}{255,107,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.61,223.82) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.07,155.86) circle (  1.75);
\definecolor{drawColor}{RGB}{166,86,40}
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.43,156.72) circle (  1.75);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.61,191.71) circle (  1.75);
\definecolor{drawColor}{RGB}{107,182,255}
\definecolor{fillColor}{RGB}{107,182,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.72,254.79) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.13,254.79) circle (  1.75);
\definecolor{drawColor}{RGB}{144,238,144}
\definecolor{fillColor}{RGB}{144,238,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (444.25,254.79) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.99,259.96) circle (  1.75);
\definecolor{drawColor}{RGB}{221,160,221}
\definecolor{fillColor}{RGB}{221,160,221}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.52,254.79) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.49,254.79) circle (  1.75);
\definecolor{drawColor}{RGB}{255,107,107}
\definecolor{fillColor}{RGB}{255,107,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.42,254.79) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.45,249.35) circle (  1.75);
\definecolor{drawColor}{RGB}{166,86,40}
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.64,259.96) circle (  1.75);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.91,249.35) circle (  1.75);
\definecolor{drawColor}{RGB}{107,182,255}
\definecolor{fillColor}{RGB}{107,182,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.40,265.41) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.12,265.41) circle (  1.75);
\definecolor{drawColor}{RGB}{144,238,144}
\definecolor{fillColor}{RGB}{144,238,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.65,265.41) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.72,265.41) circle (  1.75);
\definecolor{drawColor}{RGB}{221,160,221}
\definecolor{fillColor}{RGB}{221,160,221}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.97,265.41) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.17,265.41) circle (  1.75);
\definecolor{drawColor}{RGB}{255,107,107}
\definecolor{fillColor}{RGB}{255,107,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.86,265.41) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.77,265.41) circle (  1.75);
\definecolor{drawColor}{RGB}{166,86,40}
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.37,265.41) circle (  1.75);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.54,265.41) circle (  1.75);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.23, 79.40) rectangle (463.75,283.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 50.83, 89.21) {0.40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 50.83,117.89) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 50.83,146.57) {0.60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 50.83,175.24) {0.70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 50.83,203.92) {0.80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 50.83,232.60) {0.90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 50.83,261.27) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.23, 93.35) --
	( 56.23, 93.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.23,122.02) --
	( 56.23,122.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.23,150.70) --
	( 56.23,150.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.23,179.38) --
	( 56.23,179.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.23,208.05) --
	( 56.23,208.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.23,236.73) --
	( 56.23,236.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.23,265.41) --
	( 56.23,265.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.20, 76.40) --
	( 80.20, 79.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.15, 76.40) --
	(120.15, 79.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.11, 76.40) --
	(160.11, 79.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.06, 76.40) --
	(200.06, 79.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.01, 76.40) --
	(240.01, 79.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.97, 76.40) --
	(279.97, 79.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.92, 76.40) --
	(319.92, 79.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.88, 76.40) --
	(359.88, 79.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.83, 76.40) --
	(399.83, 79.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.78, 76.40) --
	(439.78, 79.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 83.12, 61.53) {RBF};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (123.07, 61.53) {Linear};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (163.03, 61.53) {Unif ($k_\P$)};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (202.98, 61.53) {Unif ($k_0$)};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (242.94, 61.53) {ET5 ($k_\P$)};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (282.89, 61.53) {ET5 ($k_0$)};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (322.84, 61.53) {BRF ($k_\P$)};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (362.80, 61.53) {BRF ($k_0$)};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (402.75, 61.53) {ET ($k_\P$)};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (442.70, 61.53) {ET ($k_0$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (259.99,  0.26) {\bfseries Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 16.24,181.24) {\bfseries Accuracy};
\end{scope}
\end{tikzpicture}


==> effective_sample_size_boxplot.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-17 16:01:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (469.76,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 62.23, 60.78) rectangle (463.75,283.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 62.23, 60.78) rectangle (463.75,283.08);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 62.23, 70.89) --
	(463.75, 70.89);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 62.23,111.53) --
	(463.75,111.53);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 62.23,152.17) --
	(463.75,152.17);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 62.23,192.81) --
	(463.75,192.81);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 62.23,233.45) --
	(463.75,233.45);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 62.23,274.09) --
	(463.75,274.09);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] (119.59, 60.78) --
	(119.59,283.08);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] (215.19, 60.78) --
	(215.19,283.08);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] (310.79, 60.78) --
	(310.79,283.08);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] (406.39, 60.78) --
	(406.39,283.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (119.59,216.70) circle (  1.57);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (119.59,263.39) circle (  1.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.59,153.99) -- (119.59,155.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.59,127.80) -- (119.59,111.04);
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 88.52,153.99) --
	( 88.52,127.80) --
	(150.66,127.80) --
	(150.66,153.99) --
	( 88.52,153.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 88.52,148.98) -- (150.66,148.98);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (215.19,210.67) circle (  1.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.19,150.54) -- (215.19,185.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.19,121.85) -- (215.19,103.82);
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (184.12,150.54) --
	(184.12,121.85) --
	(246.26,121.85) --
	(246.26,150.54) --
	(184.12,150.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (184.12,127.33) -- (246.26,127.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.79,118.34) -- (310.79,170.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.79, 76.80) -- (310.79, 73.88);
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (279.72,118.34) --
	(279.72, 76.80) --
	(341.86, 76.80) --
	(341.86,118.34) --
	(279.72,118.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (279.72, 90.39) -- (341.86, 90.39);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (406.39,104.13) circle (  1.57);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (406.39,160.77) circle (  1.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.39, 84.40) -- (406.39, 86.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.39, 72.25) -- (406.39, 71.57);
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (375.32, 84.40) --
	(375.32, 72.25) --
	(437.46, 72.25) --
	(437.46, 84.40) --
	(375.32, 84.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (375.32, 81.34) -- (437.46, 81.34);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.52,114.63) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.87, 82.21) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.84,124.88) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.87,152.30) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.74, 86.90) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.25, 86.56) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.39,119.62) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.77,148.98) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.54, 74.79) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.54, 72.09) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.38,123.49) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.69,139.13) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.21, 90.39) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.17, 75.60) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.70,103.82) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.42,111.04) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.73,112.60) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.99, 81.34) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.39,128.96) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.78,116.80) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.93,122.04) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.70, 82.24) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.58,120.21) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.15,126.11) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.47, 78.81) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.57, 72.16) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.74,127.33) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.78,129.49) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.85, 74.34) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.28, 71.57) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.49,185.58) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.50,216.70) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.76, 73.88) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.39, 72.34) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.81,210.67) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.69,263.39) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.81,152.47) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.93,104.13) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.45,139.43) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.93,150.97) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.73,170.57) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.13,160.77) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.70,161.64) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.92,155.68) circle (  1.75);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.23, 60.78) rectangle (463.75,283.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 56.83, 66.76) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 56.83,107.40) {20.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 56.83,148.03) {40.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 56.83,188.67) {60.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 56.83,229.31) {80.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 56.83,269.95) {100.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23, 70.89) --
	( 62.23, 70.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,111.53) --
	( 62.23,111.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,152.17) --
	( 62.23,152.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,192.81) --
	( 62.23,192.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,233.45) --
	( 62.23,233.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23,274.09) --
	( 62.23,274.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.59, 57.78) --
	(119.59, 60.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.19, 57.78) --
	(215.19, 60.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.79, 57.78) --
	(310.79, 60.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.39, 57.78) --
	(406.39, 60.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (122.51, 52.22) {Unif};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (218.11, 52.22) {ET5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (313.71, 52.22) {BRF};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (409.32, 52.22) {ET};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (262.99,  7.26) {\bfseries Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 16.24,171.93) {\bfseries ESS ($\%$)};
\end{scope}
\end{tikzpicture}


==> ess_regression_boxplot.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-17 16:00:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (469.76,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 56.23, 60.78) rectangle (463.75,283.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 56.23, 60.78) rectangle (463.75,283.08);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 56.23, 70.89) --
	(463.75, 70.89);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 56.23,117.43) --
	(463.75,117.43);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 56.23,163.97) --
	(463.75,163.97);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 56.23,210.51) --
	(463.75,210.51);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 56.23,257.05) --
	(463.75,257.05);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] (114.44, 60.78) --
	(114.44,283.08);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] (211.48, 60.78) --
	(211.48,283.08);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] (308.51, 60.78) --
	(308.51,283.08);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] (405.54, 60.78) --
	(405.54,283.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.44, 72.49) -- (114.44, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.44, 71.09) -- (114.44, 70.92);
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 82.91, 72.49) --
	( 82.91, 71.09) --
	(145.98, 71.09) --
	(145.98, 72.49) --
	( 82.91, 72.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 82.91, 71.86) -- (145.98, 71.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.48,217.92) -- (211.48,263.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.48,168.93) -- (211.48,141.36);
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (179.94,217.92) --
	(179.94,168.93) --
	(243.01,168.93) --
	(243.01,217.92) --
	(179.94,217.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (179.94,195.62) -- (243.01,195.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.51, 74.97) -- (308.51, 78.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.51, 71.61) -- (308.51, 70.97);
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (276.97, 74.97) --
	(276.97, 71.61) --
	(340.04, 71.61) --
	(340.04, 74.97) --
	(276.97, 74.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (276.97, 73.76) -- (340.04, 73.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.54,148.66) -- (405.54,165.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.54,120.80) -- (405.54,119.61);
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (374.00,148.66) --
	(374.00,120.80) --
	(437.07,120.80) --
	(437.07,148.66) --
	(374.00,148.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (374.00,130.40) -- (437.07,130.40);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.23, 74.76) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.82, 72.42) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.86,136.95) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.03,180.00) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.16, 70.97) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.30, 70.92) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.83,147.75) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.12,212.55) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.89, 78.12) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.09, 72.70) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.29,151.37) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.63,211.23) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.44, 73.12) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.41, 71.44) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.90,165.23) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.55,263.35) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.74, 71.82) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.49, 71.15) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.53,120.60) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.58,167.68) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.69, 70.98) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.61, 70.93) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.04,119.61) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.31,234.00) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.49, 74.40) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.72, 72.28) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.27,123.86) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.82,169.34) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.03, 75.62) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.43, 72.70) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.35,120.87) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.05,141.36) circle (  1.75);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.23, 60.78) rectangle (463.75,283.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 50.83, 66.76) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 50.83,113.29) {10.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 50.83,159.83) {20.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 50.83,206.37) {30.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 50.83,252.91) {40.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.23, 70.89) --
	( 56.23, 70.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.23,117.43) --
	( 56.23,117.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.23,163.97) --
	( 56.23,163.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.23,210.51) --
	( 56.23,210.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.23,257.05) --
	( 56.23,257.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.44, 57.78) --
	(114.44, 60.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.48, 57.78) --
	(211.48, 60.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.51, 57.78) --
	(308.51, 60.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.54, 57.78) --
	(405.54, 60.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (117.37, 52.22) {ET};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (214.40, 52.22) {Unif};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (311.43, 52.22) {BRF};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (408.46, 52.22) {ET5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (259.99,  7.26) {\bfseries Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 16.24,171.93) {\bfseries ESS ($\%$)};
\end{scope}
\end{tikzpicture}


==> mse_relative_improvement_boxplot.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-17 16:00:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (469.76,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 60.23, 79.40) rectangle (463.75,283.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 60.23, 79.40) rectangle (463.75,283.08);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 60.23, 81.54) --
	(463.75, 81.54);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 60.23,110.02) --
	(463.75,110.02);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 60.23,138.51) --
	(463.75,138.51);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 60.23,167.00) --
	(463.75,167.00);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 60.23,195.48) --
	(463.75,195.48);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 60.23,223.97) --
	(463.75,223.97);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 60.23,252.46) --
	(463.75,252.46);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 60.23,280.94) --
	(463.75,280.94);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] ( 86.54, 79.40) --
	( 86.54,283.08);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] (130.40, 79.40) --
	(130.40,283.08);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] (174.27, 79.40) --
	(174.27,283.08);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] (218.13, 79.40) --
	(218.13,283.08);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] (261.99, 79.40) --
	(261.99,283.08);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] (305.85, 79.40) --
	(305.85,283.08);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] (349.71, 79.40) --
	(349.71,283.08);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] (393.58, 79.40) --
	(393.58,283.08);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] (437.44, 79.40) --
	(437.44,283.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.54,193.88) -- ( 86.54,207.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.54,169.66) -- ( 86.54,144.27);
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 72.29,193.88) --
	( 72.29,169.66) --
	(100.80,169.66) --
	(100.80,193.88) --
	( 72.29,193.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 72.29,186.16) -- (100.80,186.16);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (130.40,-140.93) circle (  1.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.40,173.42) -- (130.40,207.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.40, 93.78) -- (130.40, 77.16);
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (116.15,173.42) --
	(116.15, 93.78) --
	(144.66, 93.78) --
	(144.66,173.42) --
	(116.15,173.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (116.15,122.88) -- (144.66,122.88);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (174.27,-114.48) circle (  1.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.27,185.65) -- (174.27,203.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.27,105.89) -- (174.27, 99.43);
\definecolor{fillColor}{RGB}{144,238,144}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (160.01,185.65) --
	(160.01,105.89) --
	(188.52,105.89) --
	(188.52,185.65) --
	(160.01,185.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (160.01,122.03) -- (188.52,122.03);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (218.13,151.60) circle (  1.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.13,197.07) -- (218.13,199.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.13,185.29) -- (218.13,170.71);
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (203.87,197.07) --
	(203.87,185.29) --
	(232.38,185.29) --
	(232.38,197.07) --
	(203.87,197.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (203.87,193.60) -- (232.38,193.60);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (261.99,135.60) circle (  1.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.99,200.32) -- (261.99,213.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.99,179.14) -- (261.99,171.84);
\definecolor{fillColor}{RGB}{255,107,107}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (247.74,200.32) --
	(247.74,179.14) --
	(276.25,179.14) --
	(276.25,200.32) --
	(247.74,200.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (247.74,193.21) -- (276.25,193.21);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (305.85,278.88) circle (  1.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.85,232.57) -- (305.85,263.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.85,207.56) -- (305.85,196.63);
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (291.60,232.57) --
	(291.60,207.56) --
	(320.11,207.56) --
	(320.11,232.57) --
	(291.60,232.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (291.60,218.53) -- (320.11,218.53);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (349.71,128.91) circle (  1.57);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (349.71, 13.90) circle (  1.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.71,208.07) -- (349.71,219.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.71,178.44) -- (349.71,178.44);
\definecolor{fillColor}{RGB}{107,182,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (335.46,208.07) --
	(335.46,178.44) --
	(363.97,178.44) --
	(363.97,208.07) --
	(335.46,208.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (335.46,199.58) -- (363.97,199.58);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (393.58,288.79) circle (  1.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.58,238.03) -- (393.58,262.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.58,209.57) -- (393.58,196.63);
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (379.32,238.03) --
	(379.32,209.57) --
	(407.83,209.57) --
	(407.83,238.03) --
	(379.32,238.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (379.32,219.19) -- (407.83,219.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.44,214.03) -- (437.44,223.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.44,159.54) -- (437.44,146.38);
\definecolor{fillColor}{RGB}{221,160,221}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (423.18,214.03) --
	(423.18,159.54) --
	(451.69,159.54) --
	(451.69,214.03) --
	(423.18,214.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (423.18,186.50) -- (451.69,186.50);
\definecolor{drawColor}{RGB}{107,182,255}
\definecolor{fillColor}{RGB}{107,182,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.86,208.06) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.11,210.84) circle (  1.75);
\definecolor{drawColor}{RGB}{144,238,144}
\definecolor{fillColor}{RGB}{144,238,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.55,122.72) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.83,120.76) circle (  1.75);
\definecolor{drawColor}{RGB}{221,160,221}
\definecolor{fillColor}{RGB}{221,160,221}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.76,214.01) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.51,229.74) circle (  1.75);
\definecolor{drawColor}{RGB}{255,107,107}
\definecolor{fillColor}{RGB}{255,107,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.59,213.20) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.04,196.39) circle (  1.75);
\definecolor{drawColor}{RGB}{166,86,40}
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.72,193.08) circle (  1.75);
\definecolor{drawColor}{RGB}{107,182,255}
\definecolor{fillColor}{RGB}{107,182,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.59,208.12) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.69,263.12) circle (  1.75);
\definecolor{drawColor}{RGB}{144,238,144}
\definecolor{fillColor}{RGB}{144,238,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.57,203.53) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.33,191.23) circle (  1.75);
\definecolor{drawColor}{RGB}{221,160,221}
\definecolor{fillColor}{RGB}{221,160,221}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (434.33,223.21) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.83,262.90) circle (  1.75);
\definecolor{drawColor}{RGB}{255,107,107}
\definecolor{fillColor}{RGB}{255,107,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.51,191.46) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.53,191.12) circle (  1.75);
\definecolor{drawColor}{RGB}{166,86,40}
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.06,194.70) circle (  1.75);
\definecolor{drawColor}{RGB}{107,182,255}
\definecolor{fillColor}{RGB}{107,182,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.60,194.94) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.54,219.45) circle (  1.75);
\definecolor{drawColor}{RGB}{144,238,144}
\definecolor{fillColor}{RGB}{144,238,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.41,194.94) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.28,167.48) circle (  1.75);
\definecolor{drawColor}{RGB}{221,160,221}
\definecolor{fillColor}{RGB}{221,160,221}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (443.70,214.06) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.08,223.22) circle (  1.75);
\definecolor{drawColor}{RGB}{255,107,107}
\definecolor{fillColor}{RGB}{255,107,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.88,203.56) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.94,170.71) circle (  1.75);
\definecolor{drawColor}{RGB}{166,86,40}
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.11,207.87) circle (  1.75);
\definecolor{drawColor}{RGB}{107,182,255}
\definecolor{fillColor}{RGB}{107,182,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.74,203.20) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.40,222.38) circle (  1.75);
\definecolor{drawColor}{RGB}{144,238,144}
\definecolor{fillColor}{RGB}{144,238,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.81,182.55) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.31,207.79) circle (  1.75);
\definecolor{drawColor}{RGB}{221,160,221}
\definecolor{fillColor}{RGB}{221,160,221}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (442.51,207.16) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.04,213.21) circle (  1.75);
\definecolor{drawColor}{RGB}{255,107,107}
\definecolor{fillColor}{RGB}{255,107,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.82,199.24) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.54,199.86) circle (  1.75);
\definecolor{drawColor}{RGB}{166,86,40}
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.96,193.61) circle (  1.75);
\definecolor{drawColor}{RGB}{107,182,255}
\definecolor{fillColor}{RGB}{107,182,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.22,128.91) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.92,197.71) circle (  1.75);
\definecolor{drawColor}{RGB}{144,238,144}
\definecolor{fillColor}{RGB}{144,238,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.26,121.35) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.01,125.00) circle (  1.75);
\definecolor{drawColor}{RGB}{221,160,221}
\definecolor{fillColor}{RGB}{221,160,221}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (430.88,160.19) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.64,198.66) circle (  1.75);
\definecolor{drawColor}{RGB}{255,107,107}
\definecolor{fillColor}{RGB}{255,107,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.44,181.57) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.96,199.11) circle (  1.75);
\definecolor{drawColor}{RGB}{166,86,40}
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.06,179.24) circle (  1.75);
\definecolor{drawColor}{RGB}{107,182,255}
\definecolor{fillColor}{RGB}{107,182,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.10,195.95) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.61,196.63) circle (  1.75);
\definecolor{drawColor}{RGB}{144,238,144}
\definecolor{fillColor}{RGB}{144,238,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.76, 99.43) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.99, 99.32) circle (  1.75);
\definecolor{drawColor}{RGB}{221,160,221}
\definecolor{fillColor}{RGB}{221,160,221}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.71,165.84) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.42,196.63) circle (  1.75);
\definecolor{drawColor}{RGB}{255,107,107}
\definecolor{fillColor}{RGB}{255,107,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.43,194.97) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.31,196.08) circle (  1.75);
\definecolor{drawColor}{RGB}{166,86,40}
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.63,171.29) circle (  1.75);
\definecolor{drawColor}{RGB}{107,182,255}
\definecolor{fillColor}{RGB}{107,182,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.00,219.15) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.87,278.88) circle (  1.75);
\definecolor{drawColor}{RGB}{144,238,144}
\definecolor{fillColor}{RGB}{144,238,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.76,108.05) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.69, 77.16) circle (  1.75);
\definecolor{drawColor}{RGB}{221,160,221}
\definecolor{fillColor}{RGB}{221,160,221}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.34,157.61) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.21,288.79) circle (  1.75);
\definecolor{drawColor}{RGB}{255,107,107}
\definecolor{fillColor}{RGB}{255,107,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.94,135.60) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.54,151.60) circle (  1.75);
\definecolor{drawColor}{RGB}{166,86,40}
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.63,144.27) circle (  1.75);
\definecolor{drawColor}{RGB}{107,182,255}
\definecolor{fillColor}{RGB}{107,182,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.25, 13.90) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.15,217.61) circle (  1.75);
\definecolor{drawColor}{RGB}{144,238,144}
\definecolor{fillColor}{RGB}{144,238,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.98,-114.48) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.46,-140.93) circle (  1.75);
\definecolor{drawColor}{RGB}{221,160,221}
\definecolor{fillColor}{RGB}{221,160,221}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (433.37,146.38) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.82,215.17) circle (  1.75);
\definecolor{drawColor}{RGB}{255,107,107}
\definecolor{fillColor}{RGB}{255,107,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.86,171.84) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.34,190.15) circle (  1.75);
\definecolor{drawColor}{RGB}{166,86,40}
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.13,164.76) circle (  1.75);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 60.23,195.48) -- (463.75,195.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.23, 79.40) rectangle (463.75,283.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 54.83, 77.40) {-80.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 54.83,105.89) {-60.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 54.83,134.38) {-40.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 54.83,162.86) {-20.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 54.83,191.35) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 54.83,219.84) {20.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 54.83,248.32) {40.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 54.83,276.81) {60.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.23, 81.54) --
	( 60.23, 81.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.23,110.02) --
	( 60.23,110.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.23,138.51) --
	( 60.23,138.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.23,167.00) --
	( 60.23,167.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.23,195.48) --
	( 60.23,195.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.23,223.97) --
	( 60.23,223.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.23,252.46) --
	( 60.23,252.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.23,280.94) --
	( 60.23,280.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.54, 76.40) --
	( 86.54, 79.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.40, 76.40) --
	(130.40, 79.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.27, 76.40) --
	(174.27, 79.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.13, 76.40) --
	(218.13, 79.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.99, 76.40) --
	(261.99, 79.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.85, 76.40) --
	(305.85, 79.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.71, 76.40) --
	(349.71, 79.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.58, 76.40) --
	(393.58, 79.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.44, 76.40) --
	(437.44, 79.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 89.46, 61.53) {RBF};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (133.33, 61.53) {ET ($k_\P$)};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (177.19, 61.53) {ET ($k_0$)};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (221.05, 61.53) {Unif ($k_\P$)};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.91, 61.53) {Unif ($k_0$)};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (308.77, 61.53) {BRF ($k_\P$)};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (352.64, 61.53) {BRF ($k_0$)};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (396.50, 61.53) {ET5 ($k_\P$)};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (440.36, 61.53) {ET5 ($k_0$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (261.99,  0.26) {\bfseries Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 16.24,181.24) {\bfseries RI ($\%$)};
\end{scope}
\end{tikzpicture}


==> silhouette_boxplot.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-17 16:01:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (469.76,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 60.23, 79.40) rectangle (463.75,283.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 60.23, 79.40) rectangle (463.75,283.08);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 60.23, 84.02) --
	(463.75, 84.02);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 60.23,115.87) --
	(463.75,115.87);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 60.23,147.72) --
	(463.75,147.72);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 60.23,179.57) --
	(463.75,179.57);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 60.23,211.42) --
	(463.75,211.42);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 60.23,243.27) --
	(463.75,243.27);

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 60.23,275.12) --
	(463.75,275.12);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] ( 83.96, 79.40) --
	( 83.96,283.08);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] (123.52, 79.40) --
	(123.52,283.08);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] (163.09, 79.40) --
	(163.09,283.08);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] (202.65, 79.40) --
	(202.65,283.08);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] (242.21, 79.40) --
	(242.21,283.08);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] (281.77, 79.40) --
	(281.77,283.08);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] (321.33, 79.40) --
	(321.33,283.08);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] (360.89, 79.40) --
	(360.89,283.08);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] (400.46, 79.40) --
	(400.46,283.08);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] (440.02, 79.40) --
	(440.02,283.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.96,179.89) -- ( 83.96,219.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.96,125.34) -- ( 83.96,116.82);
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 71.11,179.89) --
	( 71.11,125.34) --
	( 96.82,125.34) --
	( 96.82,179.89) --
	( 71.11,179.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 71.11,154.25) -- ( 96.82,154.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.52,182.67) -- (123.52,215.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.52,135.29) -- (123.52,116.03);
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (110.67,182.67) --
	(110.67,135.29) --
	(136.38,135.29) --
	(136.38,182.67) --
	(110.67,182.67) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (110.67,162.85) -- (136.38,162.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.09,186.42) -- (163.09,230.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.09,126.22) -- (163.09,115.55);
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (150.23,186.42) --
	(150.23,126.22) --
	(175.94,126.22) --
	(175.94,186.42) --
	(150.23,186.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (150.23,163.80) -- (175.94,163.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.65,190.95) -- (202.65,234.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.65,138.08) -- (202.65,115.87);
\definecolor{fillColor}{RGB}{255,107,107}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (189.79,190.95) --
	(189.79,138.08) --
	(215.51,138.08) --
	(215.51,190.95) --
	(189.79,190.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (189.79,155.52) -- (215.51,155.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.21,201.62) -- (242.21,237.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.21,153.37) -- (242.21,128.77);
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (229.35,201.62) --
	(229.35,153.37) --
	(255.07,153.37) --
	(255.07,201.62) --
	(229.35,201.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (229.35,192.63) -- (255.07,192.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.77,199.08) -- (281.77,241.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.77,153.77) -- (281.77,129.40);
\definecolor{fillColor}{RGB}{221,160,221}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (268.91,199.08) --
	(268.91,153.77) --
	(294.63,153.77) --
	(294.63,199.08) --
	(268.91,199.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (268.91,181.48) -- (294.63,181.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.33,220.10) -- (321.33,262.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.33,169.61) -- (321.33,138.64);
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (308.48,220.10) --
	(308.48,169.61) --
	(334.19,169.61) --
	(334.19,220.10) --
	(308.48,220.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (308.48,208.07) -- (334.19,208.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.89,210.62) -- (360.89,264.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.89,166.43) -- (360.89,110.93);
\definecolor{fillColor}{RGB}{107,182,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (348.04,210.62) --
	(348.04,166.43) --
	(373.75,166.43) --
	(373.75,210.62) --
	(348.04,210.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (348.04,173.67) -- (373.75,173.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.46,237.70) -- (400.46,265.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.46,176.78) -- (400.46,142.78);
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (387.60,237.70) --
	(387.60,176.78) --
	(413.31,176.78) --
	(413.31,237.70) --
	(387.60,237.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (387.60,225.91) -- (413.31,225.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.02,195.65) -- (440.02,242.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.02,144.05) -- (440.02, 97.07);
\definecolor{fillColor}{RGB}{144,238,144}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (427.16,195.65) --
	(427.16,144.05) --
	(452.88,144.05) --
	(452.88,195.65) --
	(427.16,195.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (427.16,163.64) -- (452.88,163.64);
\definecolor{drawColor}{RGB}{107,182,255}
\definecolor{fillColor}{RGB}{107,182,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.20,217.15) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.24,219.54) circle (  1.75);
\definecolor{drawColor}{RGB}{144,238,144}
\definecolor{fillColor}{RGB}{144,238,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.37,189.28) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.65,238.01) circle (  1.75);
\definecolor{drawColor}{RGB}{221,160,221}
\definecolor{fillColor}{RGB}{221,160,221}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.22,197.72) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.94,203.46) circle (  1.75);
\definecolor{drawColor}{RGB}{255,107,107}
\definecolor{fillColor}{RGB}{255,107,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.47,191.51) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.77,200.91) circle (  1.75);
\definecolor{drawColor}{RGB}{166,86,40}
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.51,183.23) circle (  1.75);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.39,185.14) circle (  1.75);
\definecolor{drawColor}{RGB}{107,182,255}
\definecolor{fillColor}{RGB}{107,182,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.90,205.37) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.13,262.86) circle (  1.75);
\definecolor{drawColor}{RGB}{144,238,144}
\definecolor{fillColor}{RGB}{144,238,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.44,205.69) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.53,265.41) circle (  1.75);
\definecolor{drawColor}{RGB}{221,160,221}
\definecolor{fillColor}{RGB}{221,160,221}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.18,209.83) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.23,209.51) circle (  1.75);
\definecolor{drawColor}{RGB}{255,107,107}
\definecolor{fillColor}{RGB}{255,107,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.74,185.30) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.34,182.12) circle (  1.75);
\definecolor{drawColor}{RGB}{166,86,40}
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.11,176.54) circle (  1.75);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.86,180.20) circle (  1.75);
\definecolor{drawColor}{RGB}{107,182,255}
\definecolor{fillColor}{RGB}{107,182,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.81,110.93) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.76,138.64) circle (  1.75);
\definecolor{drawColor}{RGB}{144,238,144}
\definecolor{fillColor}{RGB}{144,238,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (442.26, 97.07) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.45,142.78) circle (  1.75);
\definecolor{drawColor}{RGB}{221,160,221}
\definecolor{fillColor}{RGB}{221,160,221}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.38,129.40) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.36,128.77) circle (  1.75);
\definecolor{drawColor}{RGB}{255,107,107}
\definecolor{fillColor}{RGB}{255,107,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.44,121.44) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.48,124.62) circle (  1.75);
\definecolor{drawColor}{RGB}{166,86,40}
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.22,118.73) circle (  1.75);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.19,127.01) circle (  1.75);
\definecolor{drawColor}{RGB}{107,182,255}
\definecolor{fillColor}{RGB}{107,182,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.40,173.67) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.56,174.79) circle (  1.75);
\definecolor{drawColor}{RGB}{144,238,144}
\definecolor{fillColor}{RGB}{144,238,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (442.76,161.25) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.80,183.39) circle (  1.75);
\definecolor{drawColor}{RGB}{221,160,221}
\definecolor{fillColor}{RGB}{221,160,221}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.03,164.60) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.02,165.71) circle (  1.75);
\definecolor{drawColor}{RGB}{255,107,107}
\definecolor{fillColor}{RGB}{255,107,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.75,155.52) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.60,161.89) circle (  1.75);
\definecolor{drawColor}{RGB}{166,86,40}
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.83,157.11) circle (  1.75);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.63,163.80) circle (  1.75);
\definecolor{drawColor}{RGB}{107,182,255}
\definecolor{fillColor}{RGB}{107,182,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.38,202.18) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.01,208.07) circle (  1.75);
\definecolor{drawColor}{RGB}{144,238,144}
\definecolor{fillColor}{RGB}{144,238,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (443.58,170.49) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.13,225.91) circle (  1.75);
\definecolor{drawColor}{RGB}{221,160,221}
\definecolor{fillColor}{RGB}{221,160,221}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.46,191.35) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.92,199.79) circle (  1.75);
\definecolor{drawColor}{RGB}{255,107,107}
\definecolor{fillColor}{RGB}{255,107,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.75,142.46) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.08,163.80) circle (  1.75);
\definecolor{drawColor}{RGB}{166,86,40}
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.44,154.25) circle (  1.75);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.77,138.96) circle (  1.75);
\definecolor{drawColor}{RGB}{107,182,255}
\definecolor{fillColor}{RGB}{107,182,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.35,165.87) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.30,164.44) circle (  1.75);
\definecolor{drawColor}{RGB}{144,238,144}
\definecolor{fillColor}{RGB}{144,238,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (436.06,156.95) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.23,170.17) circle (  1.75);
\definecolor{drawColor}{RGB}{221,160,221}
\definecolor{fillColor}{RGB}{221,160,221}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.00,142.94) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.75,138.80) circle (  1.75);
\definecolor{drawColor}{RGB}{255,107,107}
\definecolor{fillColor}{RGB}{255,107,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.52,115.87) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.56,115.55) circle (  1.75);
\definecolor{drawColor}{RGB}{166,86,40}
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.94,116.82) circle (  1.75);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.43,116.03) circle (  1.75);
\definecolor{drawColor}{RGB}{107,182,255}
\definecolor{fillColor}{RGB}{107,182,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.90,129.08) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.76,144.53) circle (  1.75);
\definecolor{drawColor}{RGB}{144,238,144}
\definecolor{fillColor}{RGB}{144,238,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (443.02,122.08) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.55,148.51) circle (  1.75);
\definecolor{drawColor}{RGB}{221,160,221}
\definecolor{fillColor}{RGB}{221,160,221}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.02,135.45) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.14,141.03) circle (  1.75);
\definecolor{drawColor}{RGB}{255,107,107}
\definecolor{fillColor}{RGB}{255,107,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.44,133.70) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.06,127.81) circle (  1.75);
\definecolor{drawColor}{RGB}{166,86,40}
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.54,129.08) circle (  1.75);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.45,131.63) circle (  1.75);
\definecolor{drawColor}{RGB}{107,182,255}
\definecolor{fillColor}{RGB}{107,182,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.66,166.99) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.79,191.99) circle (  1.75);
\definecolor{drawColor}{RGB}{144,238,144}
\definecolor{fillColor}{RGB}{144,238,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (434.96,131.15) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.12,236.74) circle (  1.75);
\definecolor{drawColor}{RGB}{221,160,221}
\definecolor{fillColor}{RGB}{221,160,221}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.01,164.76) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.57,173.67) circle (  1.75);
\definecolor{drawColor}{RGB}{255,107,107}
\definecolor{fillColor}{RGB}{255,107,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.94,153.13) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.09,117.62) circle (  1.75);
\definecolor{drawColor}{RGB}{166,86,40}
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.23,141.19) circle (  1.75);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.10,162.85) circle (  1.75);
\definecolor{drawColor}{RGB}{107,182,255}
\definecolor{fillColor}{RGB}{107,182,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.34,168.42) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.16,209.51) circle (  1.75);
\definecolor{drawColor}{RGB}{144,238,144}
\definecolor{fillColor}{RGB}{144,238,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (443.97,163.64) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.01,238.01) circle (  1.75);
\definecolor{drawColor}{RGB}{221,160,221}
\definecolor{fillColor}{RGB}{221,160,221}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.72,181.48) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.74,192.63) circle (  1.75);
\definecolor{drawColor}{RGB}{255,107,107}
\definecolor{fillColor}{RGB}{255,107,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.40,190.40) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.98,166.67) circle (  1.75);
\definecolor{drawColor}{RGB}{166,86,40}
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.38,121.60) circle (  1.75);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.18,161.89) circle (  1.75);
\definecolor{drawColor}{RGB}{107,182,255}
\definecolor{fillColor}{RGB}{107,182,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.22,215.88) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.47,220.65) circle (  1.75);
\definecolor{drawColor}{RGB}{144,238,144}
\definecolor{fillColor}{RGB}{144,238,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.02,202.02) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.61,207.91) circle (  1.75);
\definecolor{drawColor}{RGB}{221,160,221}
\definecolor{fillColor}{RGB}{221,160,221}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.86,200.43) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.67,199.31) circle (  1.75);
\definecolor{drawColor}{RGB}{255,107,107}
\definecolor{fillColor}{RGB}{255,107,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.60,191.67) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.28,190.72) circle (  1.75);
\definecolor{drawColor}{RGB}{166,86,40}
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.85,195.17) circle (  1.75);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.98,185.94) circle (  1.75);
\definecolor{drawColor}{RGB}{107,182,255}
\definecolor{fillColor}{RGB}{107,182,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.25,264.13) circle (  1.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.13,256.33) circle (  1.75);
\definecolor{drawColor}{RGB}{144,238,144}
\definecolor{fillColor}{RGB}{144,238,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.03,242.15) circle (  1.75);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.34,237.38) circle (  1.75);
\definecolor{drawColor}{RGB}{221,160,221}
\definecolor{fillColor}{RGB}{221,160,221}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.02,241.99) circle (  1.75);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.43,237.06) circle (  1.75);
\definecolor{drawColor}{RGB}{255,107,107}
\definecolor{fillColor}{RGB}{255,107,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.78,234.35) circle (  1.75);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.86,230.53) circle (  1.75);
\definecolor{drawColor}{RGB}{166,86,40}
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.51,219.54) circle (  1.75);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.07,215.88) circle (  1.75);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.23, 79.40) rectangle (463.75,283.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 54.83, 79.88) {-0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 54.83,111.73) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 54.83,143.58) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 54.83,175.44) {0.40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 54.83,207.29) {0.60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 54.83,239.14) {0.80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 54.83,270.99) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.23, 84.02) --
	( 60.23, 84.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.23,115.87) --
	( 60.23,115.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.23,147.72) --
	( 60.23,147.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.23,179.57) --
	( 60.23,179.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.23,211.42) --
	( 60.23,211.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.23,243.27) --
	( 60.23,243.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.23,275.12) --
	( 60.23,275.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.96, 76.40) --
	( 83.96, 79.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.52, 76.40) --
	(123.52, 79.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.09, 76.40) --
	(163.09, 79.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.65, 76.40) --
	(202.65, 79.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.21, 76.40) --
	(242.21, 79.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.77, 76.40) --
	(281.77, 79.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.33, 76.40) --
	(321.33, 79.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.89, 76.40) --
	(360.89, 79.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.46, 76.40) --
	(400.46, 79.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.02, 76.40) --
	(440.02, 79.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.88, 61.53) {RBF};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (126.45, 61.53) {Linear};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (166.01, 61.53) {Unif ($k_\P$)};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (205.57, 61.53) {Unif ($k_0$)};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (245.13, 61.53) {ET5 ($k_\P$)};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (284.69, 61.53) {ET5 ($k_0$)};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (324.25, 61.53) {BRF ($k_\P$)};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (363.82, 61.53) {BRF ($k_0$)};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (403.38, 61.53) {ET ($k_\P$)};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (442.94, 61.53) {ET ($k_0$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (261.99,  0.26) {\bfseries Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 16.24,181.24) {\bfseries Silhouette score};
\end{scope}
\end{tikzpicture}

